Forest formulas of discrete Green's functions

The discrete Green's functions are the pseudoinverse (or the inverse) of the Laplacian (or its variations) of a graph. In this paper, we will give combinatorial interpretations of Green's functions in terms of enumerating trees and forests in a graph that will be used to derive further formulas for several graph invariants. For example, we show that the trace of the Green's function $\mathbf{G}$ associated with the combinatorial Laplacian of a connected simple graph $\Gamma$ on $n$ vertices satisfies $\text{Tr}(\mathbf{G})=\sum_{\lambda_i \neq 0} \frac 1 {\lambda_i}= \frac{1}{n\tau}|\mathbb{F}^*_2|$, where $\lambda_i$ denotes the eigenvalues of the combinatorial Laplacian, $\tau$ denotes the number of spanning trees and $\mathbb{F}^*_2$ denotes the set of rooted spanning $2$-forests in $\Gamma$. We will prove forest formulas for discrete Green's functions for directed and weighted graphs and apply them to study random walks on graphs and digraphs. We derive a forest expression of the hitting time for digraphs, which gives combinatorial proofs to old and new results about hitting times, traces of discrete Green's functions, and other related quantities.

==> computation_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-7, 5) {$a$};
		\node [style=dot] (1) at (-5, 5) {$b$};
		\node [style=dot] (2) at (-7, 3) {$c$};
		\node [style=dot] (3) at (-5, 3) {$d$};
		\node [style=dot] (4) at (-3, 5) {$a$};
		\node [style=dot] (5) at (-1, 5) {$b$};
		\node [style=dot] (6) at (-3, 3) {$c$};
		\node [style=dot] (7) at (-1, 3) {$d$};
		\node [style=dot] (8) at (1, 5) {$a$};
		\node [style=dot] (9) at (3, 5) {$b$};
		\node [style=dot] (10) at (1, 3) {$c$};
		\node [style=dot] (11) at (3, 3) {$d$};
		\node [style=dot] (12) at (-5, 1) {$a$};
		\node [style=dot] (13) at (-3, 1) {$b$};
		\node [style=dot] (14) at (-5, -1) {$c$};
		\node [style=dot] (15) at (-3, -1) {$d$};
		\node [style=dot] (16) at (-1, 1) {$a$};
		\node [style=dot] (17) at (1, 1) {$b$};
		\node [style=dot] (18) at (-1, -1) {$c$};
		\node [style=dot] (19) at (1, -1) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (0) to (2);
		\draw [style=directed edge] (2) to (1);
		\draw [style=directed edge] (4) to (6);
		\draw [style=directed edge] (6) to (7);
		\draw [style=directed edge] (8) to (10);
		\draw [style=directed edge] (11) to (9);
		\draw [style=directed edge] (14) to (13);
		\draw [style=directed edge] (15) to (13);
		\draw [style=directed edge] (18) to (19);
		\draw [style=directed edge] (19) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> hitting_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (2) at (-3, 4) {$v_1$};
		\node [style=dot] (3) at (-1, 4) {$v_2$};
		\node [style=dot] (4) at (1, 4) {$v_3$};
		\node [style=dot] (5) at (3, 4) {$v_4$};
		\node [style=dot] (7) at (5, 4) {$v_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed edge] (2) to (3);
		\draw [style=directed edge] (3) to (4);
		\draw [style=directed edge] (4) to (5);
		\draw [style=directed edge] (5) to (7);
		\draw [style=directed edge, bend left=270, looseness=0.75] (4) to (3);
		\draw [style=directed edge, bend left=270, looseness=0.75] (5) to (4);
		\draw [style=directed edge, bend left=270, looseness=0.75] (5) to (3);
		\draw [style=directed edge, bend left=90, looseness=0.75] (3) to (2);
		\draw [style=directed edge, bend left=90, looseness=0.75] (4) to (2);
		\draw [style=directed edge, bend left=90, looseness=0.75] (5) to (2);
		\draw [style=directed edge, bend left=90, looseness=0.75] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> intro_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-7, 5) {};
		\node [style=dot] (1) at (-5, 5) {};
		\node [style=dot] (2) at (-7, 3) {};
		\node [style=dot] (3) at (-5, 3) {};
		\node [style=dot] (4) at (-3, 5) {};
		\node [style=dot] (5) at (-1, 5) {};
		\node [style=dot] (6) at (-3, 3) {};
		\node [style=dot] (7) at (-1, 3) {};
		\node [style=dot] (8) at (1, 5) {};
		\node [style=dot] (9) at (3, 5) {};
		\node [style=dot] (10) at (1, 3) {};
		\node [style=dot] (11) at (3, 3) {};
		\node [style=dot] (12) at (-7, 1) {};
		\node [style=dot] (13) at (-5, 1) {};
		\node [style=dot] (14) at (-7, -1) {};
		\node [style=dot] (15) at (-5, -1) {};
		\node [style=dot] (16) at (-3, 1) {};
		\node [style=dot] (18) at (-3, -1) {};
		\node [style=dot] (19) at (-1, -1) {};
		\node [style=dot] (21) at (3, 1) {};
		\node [style=dot] (22) at (1, -1) {};
		\node [style=none,scale=0.5] (24) at (-6, 2.5) {(i)};
		\node [style=none,scale=0.5] (25) at (-2, 2.5) {(ii)};
		\node [style=none,scale=0.5] (26) at (2, 2.5) {(iii)};
		\node [style=none,scale=0.5] (27) at (-6, -1.5) {(iv)};
		\node [style=none,scale=0.5] (28) at (-2, -1.5) {(v)};
		\node [style=none,scale=0.5] (29) at (2, -1.5) {(vi)};
		\node [style=root] (30) at (-1, 1) {};
		\node [style=root] (31) at (1, 1) {};
		\node [style=root] (32) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (3) to (1);
		\draw (2) to (1);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (6) to (5);
		\draw (8) to (10);
		\draw (9) to (11);
		\draw [style=dash line] (4) to (6);
		\draw [style=dash line] (5) to (7);
		\draw [style=dash line] (8) to (9);
		\draw [style=dash line] (10) to (11);
		\draw [style=dash line] (10) to (9);
		\draw [style=directed edge] (13) to (12);
		\draw [style=directed edge] (12) to (14);
		\draw [style=directed edge] (14) to (15);
		\draw [style=directed edge] (15) to (13);
		\draw [style=directed edge] (14) to (13);
		\draw [style=directed edge] (16) to (18);
		\draw [style=directed edge] (18) to (30);
		\draw [style=directed edge] (19) to (30);
		\draw [style=directed edge] (21) to (31);
		\draw [style=directed edge] (22) to (32);
	\end{pgfonlayer}
\end{tikzpicture}
